Log canonical thresholds on Gorenstein canonical del Pezzo surfaces

We classify all the effective anticanonical divisors on weak del Pezzo surfaces. Through this classification we obtain the smallest number among the log canonical thresholds of effective anticanonical divisors on a given Gorenstein canonical del Pezzo surface.

==> (inline-0) <==
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $1$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline $\surd$\ $\textnormal{E}_6$
&\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(500,70)(95,-10)
\multiput(100,40)(30,0){5}{\circle*{5}} \put(160,20){\circle*{5}}
\put(100,40){\line(1,0){120}} \put(160,40){\line(0,-1){37.5}}
\put(160,0){\circle{5}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(150,20){$2$} %\put(150,0){$1$}
\end{picture}
\end{center}
\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\qbezier[30](30,0)(10,18)(100,20)%line
\put(33,-5){\mbox{\footnotesize $L$}}
\qbezier[30](40,45)(70,22)(100,0)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\put(0,0){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $2$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline  $\surd$\ $\textnormal{D}_5$ &\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(130,60)(30,0){4}{\circle*{5}} \put(160,40){\circle*{5}}
\put(97.5,60){\circle{5}} \put(160,17.5){\circle{5}}
\put(100,60){\line(1,0){120}} \put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$}
\put(190,65){$2$} %\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](5,40)(10,25)(15,10)%2line
\put(0,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(40,40){\mbox{\footnotesize $2L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(0,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\
\hline $\surd$\  $(\textnormal{A}_5)'$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(500,60)(90,10)

\multiput(100,40)(30,0){5}{\circle*{5}} \put(160,17.5){\circle{5}}
\put(100,40){\line(1,0){120}} \put(160,40){\line(0,-1){20}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(165,20){$2$}
\end{picture}
\end{center}
\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-10,-3)
\qbezier[17](0,40)(20,20)(40,0)%line
\put(43,0){\mbox{\footnotesize $L$}}
\qbezier[10](40,45)(33,40)(25,35)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\put(10,14){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6
\put(10,19){\line(1,0){30}}%2b2
\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}

\end{center}
\end{minipage}
\\

\hline

\phantom{$\surd$}\ $\textnormal{E}_6$
&\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(500,70)(95,-10)
\multiput(100,40)(30,0){5}{\circle*{5}} \put(160,20){\circle*{5}}
\put(100,40){\line(1,0){120}} \put(160,40){\line(0,-1){37.5}}
\put(158,-2){\framebox(4,4)}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(150,20){$2$} %\put(150,0){$1$}
\end{picture}
\end{center}
\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\qbezier[30](30,0)(10,18)(100,20)%line
\put(33,-5){\mbox{\footnotesize $L$}}
\qbezier[30](40,45)(70,22)(100,0)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $3$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline  $\surd$\ $\textnormal{D}_4$ &\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(130,60)(30,0){3}{\circle*{5}} \put(220,60){\circle{5}}
\put(160,40){\circle*{5}} \put(97.5,60){\circle{5}}
\put(160,17.5){\circle{5}} \put(100,60){\line(1,0){117.5}}
\put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](5,40)(10,25)(15,10)%2line
\put(5,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(40,40){\mbox{\footnotesize $2L$}}

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(0,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_4$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){4}{\circle*{5}} \put(160,17.5){\circle{5}}
\put(102.5,40){\line(1,0){120}} \put(160,40){\line(0,-1){20}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(165,20){$2$} \put(100,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](4,39)(10,30)(15,20)%line
\put(4,45){\mbox{\footnotesize $L$}}
\qbezier[15](40,48)(29,39)(18,30)%Quadric
\put(43,48){\mbox{\footnotesize $2L$}}

%\put(27,20){\line(1,0){30}}%2b2
\put(78,32){\line(1,0){30}}%1b6
\put(0, 25){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}

\\
\hline  $\surd$\ $2\textnormal{A}_2$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(100,40)(30,0){2}{\circle*{5}}
\multiput(190,40)(30,0){2}{\circle*{5}} \put(160,40){\circle{5}}
\put(100,40){\line(1,0){57.5}} \put(162.5,40){\line(1,0){60}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\end{picture}
\end{center}
\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,0)
\qbezier[15](4,45)(4,25)(4,5)%2line
\put(8,0){\mbox{\footnotesize $3L$}}

\put(36,14){\line(1,0){30}}%2b2
\put(36,34){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{E}_6$
&\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(500,70)(95,-10)
\multiput(100,40)(30,0){5}{\circle*{5}} \put(160,20){\circle*{5}}
\put(100,40){\line(1,0){120}} \put(160,40){\line(0,-1){37.5}}
\put(158,-2){\framebox(4,4)}\put(160,0){\circle*{4}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(150,20){$2$} %\put(150,0){$1$}
\end{picture}
\end{center}
\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,70)(-10,-10)

\qbezier[25](50,0)(75,18)(100,20)%line
\put(38,0){\mbox{\footnotesize $L$}}
\qbezier[30](40,45)(70,22)(100,0)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}
\\
\hline \phantom{$\surd$}\ $\textnormal{D}_5$ & \hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(130,60)(30,0){4}{\circle*{5}} \put(160,40){\circle*{5}}
\put(97.5,60){\circle{5}} \put(158,16){\framebox(4,4)}
\put(100,60){\line(1,0){120}} \put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)

\qbezier[10](5,40)(10,30)(15,20)%2line
\put(0,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(30,60){\mbox{\footnotesize $2L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
%\put(0,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $4$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\  $\textnormal{A}_3$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){3}{\circle*{5}} \put(130,17.5){\circle{5}}
\put(102.5,40){\line(1,0){90}} \put(130,40){\line(0,-1){20}}
\put(100,45){$2$} \put(130,45){$3$} \put(160,45){$2$}
%\put(190,45){$1$}
\put(135,20){$2$} \put(100,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](0,40)(25,25)(0,10)%line
\put(0,42){\mbox{\footnotesize $3L$}}

\put(0, 20){\line(1,0){30}}
\put(38,33){\line(1,0){30}}%1b6
\put(0, 25){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\end{picture}
\end{center}

\end{minipage}

\\
\hline  $\surd$\  $\textnormal{A}_3$ &\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(130,60)(30,0){2}{\circle*{5}} \put(190,60){\circle{5}}
\put(160,40){\circle*{5}} \put(97.5,60){\circle{5}}
\put(160,17.5){\circle{5}} \put(100,60){\line(1,0){87.5}}
\put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[10](5,40)(10,25)(15,10)%2line
\put(5,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(50,40)(26,30)%line
\put(33,55){\mbox{\footnotesize $2L$}}

\put(57,43){\line(1,0){30}}%1b7

\put(0,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\

\hline $\surd$\  $\textnormal{A}_2+\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}}
\multiput(190,40)(30,0){2}{\circle*{5}} \put(160,40){\circle{5}}
\put(102.5,40){\line(1,0){55}} \put(162.5,40){\line(1,0){60}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(100,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[12](4,39)(10,30)(15,15)%line
\put(0,45){\mbox{\footnotesize $3L$}}

\put(18,42){\line(1,0){30}}%1b6
\put(30, 25){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1

\put(0,20){\line(2,1){30}}%1b3
\put(20,35){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}

\\
\hline
 \phantom{$\surd$}\ $\textnormal{D}_5$ &\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,65)(60,12)
\multiput(130,60)(30,0){4}{\circle*{5}} \put(160,40){\circle*{5}}
\put(97.5,60){\circle{5}}
\put(158,16){\framebox(4,4)}\put(160,18){\circle*{4}}
\put(100,60){\line(1,0){120}} \put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\qbezier[20](50,45)(70,30)(30,15)%line
\put(60,25){\mbox{\footnotesize $2L$}}
\qbezier[15](55,18)(35,20)(20,30)%2line
\put(10,22){\mbox{\footnotesize $L$}}

\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

%\put(0,0){\line(2,1){30}}%2b

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\  $\textnormal{D}_4$ &\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(130,60)(30,0){3}{\circle*{5}} \put(160,40){\circle*{5}}
\put(97.5,60){\circle{5}} \put(158,16){\framebox(4,4)}
\put(100,60){\line(1,0){117.5}} \put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$} \put(220,60){\circle{5}}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[12](5,40)(10,30)(15,20)%2line
\put(5,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(40,40){\mbox{\footnotesize $2L$}}

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_4$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){4}{\circle*{5}} \put(160,17.5){\circle{5}}
\put(102.5,40){\line(1,0){120}} \put(160,40){\line(0,-1){20}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(165,20){$2$} \put(97.5,37.5){\framebox(5,5)}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[12](4,39)(10,30)(15,20)%line
\put(4,45){\mbox{\footnotesize $L$}}
\qbezier[15](40,48)(29,39)(18,30)%Quadric
\put(43,48){\mbox{\footnotesize $2L$}}

%\put(27,20){\line(1,0){30}}%2b2
\put(78,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}

\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $5$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{A}_2$&\hspace{-13mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle{5}}
\multiput(190,40)(30,0){2}{\circle*{5}} \put(160,40){\circle{5}}
 \put(162.5,40){\line(1,0){60}}\put(132.5,40){\line(1,0){25}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](4,50)(10,35)(15,20)%line
\put(7,45){\mbox{\footnotesize $3L$}}

\put(0,39){\line(1,0){30}}%1b6
\put(30, 25){\line(1,0){30}} \thicklines

\put(0,20){\line(2,1){30}}%1b3
\put(20,35){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_2$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){2}{\circle*{5}} \put(130,17.5){\circle{5}}
\put(102.5,40){\line(1,0){85}} \put(130,40){\line(0,-1){20}}
\put(100,45){$2$} \put(130,45){$3$} \put(160,45){$2$}
%\put(190,45){$1$}
\put(135,20){$2$} \put(100,40){\circle{5}}\put(190,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](5,45)(15,27)(5,10)%line
\put(0,49){\mbox{\footnotesize $3L$}}

\put(0, 20){\line(1,0){30}}
\put(18,42){\line(1,0){30}}%1b6
\put(0, 25){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1

\end{picture}
\end{center}

\end{minipage}

\\
\hline  $\surd$\ $2\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}}
\multiput(190,40)(30,0){1}{\circle*{5}}
\put(160,40){\circle{5}}\put(220,40){\circle{5}}
\put(102.5,40){\line(1,0){55}} \put(162.5,40){\line(1,0){55}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(100,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](0,39)(10,30)(15,15)%line
\put(0,45){\mbox{\footnotesize $3L$}}

\put(18,42){\line(1,0){30}}%1b6
\put(18, 32){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1

\put(0,20){\line(2,1){30}}%1b3

\end{picture}
\end{center}

\end{minipage}

\\

 \hline \phantom{$\surd$}\
$\textnormal{A}_4$ & \hspace{-25mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,65)(60,12)
\multiput(160,60)(30,0){3}{\circle*{5}} \put(160,40){\circle*{5}}
\put(130,60){\circle{5}}

\put(158,16){\framebox(4,4)}\put(160,18){\circle*{4}}
\put(133,60){\line(1,0){90}} \put(160,60){\line(0,-1){40}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\qbezier[20](50,45)(75,30)(30,15)%line
\put(65,25){\mbox{\footnotesize $2L$}}
\qbezier[15](55,18)(35,20)(20,30)%2line
\put(12,22){\mbox{\footnotesize $L$}}

\put(60,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

%\put(0,0){\line(2,1){30}}%2b

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_3$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){3}{\circle*{5}}
\put(160,17.5){\circle{5}}\put(220,40){\circle{5}}
\put(102.5,40){\line(1,0){114.5}} \put(160,40){\line(0,-1){20}}
%\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(165,20){$2$} \put(97.5,37.5){\framebox(5,5)}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](0,40)(10,30)(15,20)%line
\put(4,45){\mbox{\footnotesize $L$}}
\qbezier[15](40,48)(29,39)(30,20)%Quadric
\put(43,48){\mbox{\footnotesize $2L$}}

%\put(27,20){\line(1,0){30}}%2b2
\put(56,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}

\end{minipage}

\\
\hline \phantom{$\surd$}\  $\textnormal{A}_2+\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}}
\multiput(190,40)(30,0){1}{\circle*{5}}
\put(160,40){\circle{5}}\put(220,40){\circle*{5}}
\put(102.5,40){\line(1,0){55}} \put(162.5,40){\line(1,0){55}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(98,38){\framebox(4,4)}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,12)

\qbezier[20](40,50)(60,30)(25,15)%line
\put(40,10){\mbox{\footnotesize $2L$}}
\qbezier[15](5,10)(0,27)(0,48)%2line
\put(3,46){\mbox{\footnotesize $L$}}

\put(17,27){\line(1,0){40}}%2b2
\put(42,55){\line(1,0){40}}%2b2

\thicklines
\put(30,40){\line(2,1){40}}%1b1

\put(0,15){\line(2,1){30}}

\end{picture}
\end{center}

\end{minipage}

\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $6$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(160,40)(30,0){1}{\circle*{5}}\multiput(190,40)(30,0){1}{\circle{5}}
\put(102.5,40){\line(1,0){25}}\put(132.5,40){\line(1,0){55}}
\put(100,45){$2$} \put(130,45){$3$} \put(160,45){$2$}
%\put(190,45){$1$}
 \put(100,40){\circle{5}}\put(130,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](4,45)(10,25)(15,20)%line
\put(8,45){\mbox{\footnotesize $3L$}}

\put(0,39){\line(1,0){30}}%1b6
\put(18, 33){\line(1,0){30}} \thicklines

\put(0,20){\line(2,1){30}}%1b3
%\put(20,35){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}} \put(130,17.5){\circle{5}}
\put(102.5,40){\line(1,0){55}} \put(130,40){\line(0,-1){20}}
\put(100,45){$2$} \put(130,45){$3$} \put(160,45){$2$}
%\put(190,45){$1$}
\put(135,20){$2$} \put(100,40){\circle{5}}\put(160,40){\circle{5}}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](5,39)(30,27)(5,15)%line
\put(3,42){\mbox{\footnotesize $3L$}}

\put(0, 20){\line(1,0){30}}
\put(0,30){\line(1,0){30}}%1b6
\put(0, 25){\line(1,0){30}} \thicklines
%\put(0,30){\line(2,1){30}}%1b1

\end{picture}
\end{center}

\end{minipage}

\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}}
\multiput(190,40)(30,0){1}{\circle*{5}}
\put(160,40){\circle{5}}\put(220,40){\circle*{5}}
\put(102.5,40){\line(1,0){55}} \put(162.5,40){\line(1,0){55}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(98,38){\framebox(4,4)}\put(100,40){\circle*{4}}
\end{picture}
\end{center}
\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[20](50,45)(70,30)(30,15)%line
\put(60,40){\mbox{\footnotesize $2L$}}
\qbezier[15](55,18)(35,20)(20,30)%2line
\put(12,22){\mbox{\footnotesize $L$}}

\put(38,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

%\put(0,0){\line(2,1){30}}%2b

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &\hspace{-25mm}
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,70)(60,10)
\multiput(160,60)(30,0){1}{\circle*{5}} \put(190,60){\circle{5}}
 \put(158,16){\framebox(4,4)}\put(130,60){\circle{5}}
\put(132.5,60){\line(1,0){55}}
\put(160,60){\line(0,-1){40}}\put(160,40){\circle*{5}}
%\put(100,65){$1$}
\put(130,65){$2$} \put(160,65){$3$} \put(190,65){$2$}
%\put(220,65){$1$}
\put(150,38){$2$}
%\put(150,16){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[12](5,40)(10,30)(15,20)%2line
\put(5,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(40,40){\mbox{\footnotesize $2L$}}

%\put(10,55){\line(1,0){30}}%2b1
\put(38,33){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\  $\textnormal{A}_2$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
 \put(190,40){\circle*{5}} \put(128,38){\framebox(4,4)}
 \put(160,40){\circle*{5}}
\put(132.5,40){\line(1,0){25}} \put(162,40){\line(1,0){25}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}\put(129,45){$3$} %\put(189,45){$2$}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](4,40)(10,25)(15,15)%line
\put(4,45){\mbox{\footnotesize $3L$}}

%\put(0,39){\line(1,0){30}}%1b6
\put(30, 25){\line(1,0){30}} \thicklines

\put(0,20){\line(2,1){30}}%1b3
\put(20,35){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}\\
\hline \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,5)
\multiput(130,40)(30,0){1}{\circle*{5}}
\multiput(190,40)(30,0){1}{\circle*{5}}
\put(160,40){\circle{5}}\put(220,40){\circle{5}}
\put(102.5,40){\line(1,0){55}} \put(162.5,40){\line(1,0){55}}
 %\put(100,45){$1$}
\put(130,45){$2$} \put(160,45){$3$} \put(190,45){$2$}
%\put(220,45){$1$}
\put(98,38){\framebox(4,4)}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)

\qbezier[12](5,40)(10,30)(15,20)%2line
\put(0,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,65)(45,40)(26,30)%line
\put(40,20){\mbox{\footnotesize $2L$}}

\put(18,57){\line(1,0){30}}%2b1
\put(18,42){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $7$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline \phantom{$\surd$}\  $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(102.5,40){\line(1,0){25} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle{5}}\multiput(160,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){1}{\circle{5}}\put(188,38){\framebox(4,4)}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(160,45)(30,0){2}{$2$}\multiput(100,45)(30,0){1}{$2$}\multiput(130,45)(30,0){1}{$3$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)

\qbezier[12](5,40)(10,30)(15,20)%2line
\put(0,42){\mbox{\footnotesize $L$}}
\qbezier[15](25,60)(45,40)(26,30)%line
\put(40,50){$2L$}

%\put(10,55){\line(1,0){30}}%2b1
\put(17,42){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
 \put(190,40){\circle{5}} \put(128,38){\framebox(4,4)}
 \put(160,40){\circle*{5}}
\put(132.5,40){\line(1,0){25}} \put(162,40){\line(1,0){25}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}\put(129,45){$3$} \put(189,45){$2$}
\end{picture}
\end{center}
\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[15](4,40)(10,25)(15,15)%line
\put(4,45){\mbox{\footnotesize $3L$}}

%\put(0,39){\line(1,0){30}}%1b6
\put(16, 33){\line(1,0){30}} \thicklines

\put(0,20){\line(2,1){30}}%1b3
%\put(20,35){\line(2,-1){30}}%1b4

\end{picture}
\end{center}

\end{minipage}\\

\hline
\end{longtable}

==> (inline-1) <==
\begin{picture}(50,60)(150,5)

\put(132,58){\line(1,-1){18}} \put(132.5,22.5){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle{5}}
\put(178,38){\framebox(4,4)}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}
\end{minipage}
\begin{minipage}[m]{.2\linewidth}\setlength{\unitlength}{.28mm}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(50,60)(128,5)
\put(102.5,40){\line(1,0){25} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle{5}}\multiput(160,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){1}{\circle{5}}\put(188,38){\framebox(4,4)}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}
\end{minipage}
\begin{minipage}[m]{.2\linewidth}\setlength{\unitlength}{.28mm}\setlength{\unitlength}{.25mm}
\begin{center}
\begin{picture}(50,60)(100,5)
\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(60,0){2}{\circle*{5}}\put(192.5,40){\line(1,0){25}}
\multiput(130,40)(60,0){1}{\circle{5}}\put(218,38){\framebox(4,4)}\put(190,40){\circle*{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){4}{$2$}
\end{picture}
\begin{picture}(500,60)(90,10)
\put(132,58){\line(1,-1){17.5}} \put(132.5,22.5){\line(1,1){17.5}}
\put(150,40){\line(1,0){90} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle{5}} \put(260,20){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(120,18)(147,0){2}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $1$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{D}_8$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){120} }%length
\put(270,40){\line(1,1){18.3}} \put(270,40){\line(1,-1){18.3}}

\put(290,60){\circle*{5}} \put(290,20){\circle{5}}

\multiput(150,40)(30,0){5}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(177,0){2}{$1$} \multiput(120,18)(177,0){2}{$1$}

\multiput(149,45)(30,0){5}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)

\qbezier[15](124,46)(115,38)(106,30)%2line
\put(128,42){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(50,40)(26,30)%line
\put(12,20){\mbox{\footnotesize $L$}}

\put(118,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}} \put(100,45){\line(2,-1){30}}

\end{picture}
\end{center}

\end{minipage}\\
\hline  $\surd$\ $\textnormal{D}_7$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){90} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle*{5}} \put(260,20){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(120,18)(147,0){2}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,12)
\qbezier[20](85,55)(100,30)(110,25)%2line
\put(115,15){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(55,45)(26,30)%line
\put(15,20){\mbox{\footnotesize $L$}}

\put(118,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}} \put(100,45){\line(2,-1){30}}

\end{picture}
\end{center}
\end{minipage}\\
\hline  $\surd$\  $\textnormal{D}_6$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle*{5}} \put(230,20){\circle{5}}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[35](85,60)(80,27)(15,10)%2line
\put(90,50){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(53,50)(26,30)%line
\put(15,25){\mbox{\footnotesize $L$}}

\put(100,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(20,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\
\hline  $\surd$\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(200,20){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[29](45,42)(80,37)(30,18)%2line
\put(63,20){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(45,40)(26,30)%line
\put(16,25){\mbox{\footnotesize $L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(17,22){\line(1,0){35}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\put(0,10){\line(2,1){30}}

\end{picture}
\end{center}
\end{minipage}\\
\hline  $\surd$\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle*{5}} \put(170,20){\circle{5}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\multiput(148,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[20](50,55)(20,20)(60,10)%2line
\put(60,20){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(45,40)(26,30)%line
\put(15,27){\mbox{\footnotesize $L$}}

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(35,14){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\put(0,10){\line(2,1){30}}
\put(20,25){\line(2,-1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}\\
\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $2$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{D}_6+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){117.5} }%length

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(137,60)(147,0){1}{$1$} \multiput(137,18)(147,0){1}{$1$}

\multiput(149,45)(30,0){5}{$2$} \put(270,40){\circle{5}}
\put(272.5,40){\line(1,0){27.5}} \put(300,40){\circle*{5}}
%\put(299,45){$1$}

\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-10,-4)

\qbezier[35](0,40)(55,20)(40,0)%line
\put(50,0){\mbox{\footnotesize $2L$}}
\qbezier[15](40,45)(55,40)(70,30)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\put(0,0){\line(2,1){30}}%2b1

\end{picture}

\end{center}
\end{minipage}
\\

\hline  $\surd$\ $\textnormal{D}_5+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){87.5} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(137,60)(117,0){1}{$1$} \multiput(137,18)(117,0){1}{$1$}

\multiput(149,45)(30,0){4}{$2$}

\put(240,40){\circle{5}} \put(242.5,40){\line(1,0){27.5}}
\put(270,40){\circle*{5}}
%\put(269,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,-4)

\qbezier[15](14,45)(12,22)(10,0)%line
\put(-5,42){\mbox{\footnotesize $2L$}}
\qbezier[15](40,45)(55,40)(70,30)%2line
\put(71,15){\mbox{\footnotesize $L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\put(0,0){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline  $\surd$\  $\textnormal{D}_4+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){27.5}} \put(240,40){\circle*{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,5)

\qbezier[15](14,45)(12,26)(10,10)%line
\put(-5,42){\mbox{\footnotesize $2L$}}
\qbezier[15](35,30)(40,45)(40,60)%2line
\put(43,55){\mbox{\footnotesize $L$}}

\put(18,22){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6
\put(20,53){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\put(0,10){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline $\surd$\  $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(200,20){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](45,40)(20,30)(45,20)%line
\put(48,12){\mbox{\footnotesize $L$}}
\qbezier[15](2,40)(10,26)(18,10)%2line
\put(0,17){\mbox{\footnotesize $L$}}
\qbezier[15](2,55)(11,45)(20,30)%line
\put(5,55){\mbox{\footnotesize $L$}}

\put(52,43){\line(1,0){30}}%1b7
\put(0,50){\line(1,0){30}}%2b1
\put(0,14){\line(1,0){30}} \put(25, 25){\line(1,0){30}}
\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_7$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}

\begin{picture}(200,60)(110,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,0){120} }%length
\put(270,40){\line(1,1){18.3}} \put(270,40){\line(1,-1){18.3}}

\put(290,60){\circle*{5}} \put(290,20){\circle{5}}

\multiput(150,40)(30,0){5}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(177,0){2}{$1$} \multiput(120,18)(177,0){2}{$1$}
\multiput(149,45)(30,0){5}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[15](45,42)(35,36)(25,30)%3line
\put(41,43){\mbox{\footnotesize $L$}}
\qbezier[15](120,45)(110,37)(100,30)%3line
\put(125,45){\mbox{\footnotesize $Q$}}

\put(117,33){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5
\put(100,45){\line(2,-1){30}}%1b6

\end{picture}

\end{center}
\end{minipage}\\
\hline

 $\surd$\ $\textnormal{A}_6$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){90} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle*{5}} \put(260,20){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(120,18)(147,0){2}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[15](45,42)(35,36)(25,30)%3line
\put(41,43){\mbox{\footnotesize $L$}}
\qbezier[15](85,42)(98,36)(111,30)%3line
\put(82,45){\mbox{\footnotesize $Q$}}

\put(117,33){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5
\put(100,45){\line(2,-1){30}}%1b6

\end{picture}

\end{center}
\end{minipage}\\
\hline  $\surd$\ $(\textnormal{A}_5)''$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle*{5}} \put(230,20){\circle{5}}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[15](45,43)(33,34)(20,25)%line
\put(41,45){\mbox{\footnotesize $L$}}
\qbezier[25](90,45)(65,27)(10,10)%Quadric
\put(82,45){\mbox{\footnotesize $Q$}}

\put(15,17){\line(1,0){30}}%2b2
\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\
\hline  $\surd$\  $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(200,20){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,-5)
\qbezier[20](50,45)(70,30)(30,5)%line
\put(38,0){\mbox{\footnotesize $Q$}}
\qbezier[15](40,45)(35,40)(25,30)%2line
\put(16,20){\mbox{\footnotesize $L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\put(0,0){\line(2,1){30}}%2b

\end{picture}

\end{center}
\end{minipage}\\
\hline  $\surd$\ $\textnormal{A}_3+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){27.5}}
\multiput(150,40)(60,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,5)
\qbezier[15](14,37)(30,25)(46,15)%line
\put(50,10){\mbox{\footnotesize $L$}}
\qbezier[15](8,25)(8,40)(8,60)%2line
\put(-15,50){\mbox{\footnotesize $2L$}}

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\put(0,45){\line(2,1){30}}%3b1

\put(0,7){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\
\hline  $\surd$\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&

\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,0)
\qbezier[20](48,43)(15,33)(62,8)%line
\put(63,0){\mbox{\footnotesize $Q$}}
\qbezier[15](40,45)(35,40)(25,35)%2line
\put(18,26){\mbox{\footnotesize $L$}}

\put(38,12){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}

\end{picture}

\end{center}
\end{minipage}\\

\hline  $\surd$\ $(3\textnormal{A}_1)'$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}
\put(180,40){\circle*{5}} \put(130,60){\line(1,-1){18.3}}
\put(130,20){\line(1,1){18.3}} \put(152.5,40){\line(1,0){28.5}}
%\multiput(137,60)(82,0){1}{$1$} \multiput(137,18)(82,0){1}{$1$}
\put(149,45){$2$}
%\put(179,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-15,6)
\qbezier[25](0,20)(50,60)(35,10)%line
\put(41,30){\mbox{\footnotesize $L$}}
\qbezier[15](8,15)(8,35)(8,60)%2line
\put(-15,50){\mbox{\footnotesize $2L$}}

\put(20,15){\line(1,0){30}} \put(20,20){\line(1,0){30}}
\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

\put(0,45){\line(2,1){30}}%3b1

%\put(0,7){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{D}_6$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){90} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle{5}} \put(260,20){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(120,18)(147,0){2}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,2)
\qbezier[20](45,42)(25,24)(5,3)%line
\put(41,45){\mbox{\footnotesize $L$}}
\qbezier[10](90,45)(97,36)(105,28)%Quadric
\put(80,45){\mbox{\footnotesize $Q$}}

\put(0,12){\line(1,0){30}}%2b2
\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_6$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle*{5}} \put(228,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[20](85,45)(70,27)(55,20)%2line
\put(85,50){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(50,45)(26,30)%line
\put(20,18){\mbox{\footnotesize $L$}}

\put(100,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(198,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[29](45,42)(80,37)(30,18)%2line
\put(60,20){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(45,40)(26,30)%line
\put(20,25){\mbox{\footnotesize $L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(25,22){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\
\hline

\phantom{$\surd$}\
$\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(230,20){\circle{5}}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[15](45,40)(55,35)(66,30)%line
\put(68,20){\mbox{\footnotesize $L$}}
\qbezier[15](5,40)(12,26)(20,12)%2line
\put(0,18){\mbox{\footnotesize $L$}}
\qbezier[15](5,55)(15,45)(26,30)%line
\put(28,22){\mbox{\footnotesize $L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(3,50){\line(1,0){30}}%2b1
\put(10,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle*{5}} \put(168,18){\framebox(4,4)}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\multiput(148,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\qbezier[20](45,42)(20,33)(60,10)%2line
\put(41,45){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(45,40)(26,30)%line
\put(18,27){\mbox{\footnotesize $L$}}

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(35,14){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\put(20,25){\line(2,-1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $3$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{A}_5+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(115,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,0){117.5} }%length
\put(272.5,40){\line(1,0){30}} \put(300,40){\circle*{5}}
\put(270,40){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(147,0){1}{$1$} \multiput(120,18)(147,0){1}{$1$}
\multiput(149,45)(30,0){5}{$2$}
%\put(299,45){$1$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[15](45,42)(35,35)(25,25)%line
\put(41,45){\mbox{\footnotesize $L$}}
\qbezier[15](120,50)(120,40)(120,30)%Quadric
\put(125,45){\mbox{\footnotesize $Q$}}

\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_4+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,0){87.5} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(137,60)(117,0){1}{$1$} \multiput(137,18)(117,0){1}{$1$}

\multiput(149,45)(30,0){4}{$2$}

\put(240,40){\circle{5}} \put(242.5,40){\line(1,0){25}}
\put(270,40){\circle*{5}}
%\put(269,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[15](2,39)(35,35)(40,15)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\qbezier[10](30,35)(35,42)(40,50)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\put(17,20){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(0,8){\line(2,1){30}}

%\put(0,10){\line(2,1){30}}%2b1

\end{picture}
\end{center}

\end{minipage}
\\
\hline  $\surd$\ $\textnormal{A}_3+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle*{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,12)
\qbezier[15](14,45)(12,30)(10,15)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\qbezier[7](30,35)(35,42)(40,50)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\put(17,27){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(0,15){\line(2,1){30}}

%\put(0,10){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline $\surd$\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(200,20){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,0)
\qbezier[20](50,45)(70,30)(30,5)%line
\put(35,0){\mbox{\footnotesize $Q$}}
\qbezier[10](40,45)(35,40)(25,35)%2line
\put(15,23){\mbox{\footnotesize $L$}}

\put(18,12){\line(1,0){30}}%2b2
\put(60,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
%\put(60,45){\line(2,-1){30}}%1b4

\put(0,0){\line(2,1){30}}%2b

\end{picture}

\end{center}
\end{minipage}\\

\hline $\surd$\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}} \put(210,40){\circle*{5}}
\put(130,60){\circle*{5}} \multiput(130,20)(100,0){1}{\circle{5}}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$} \put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)
\qbezier[15](14,37)(14,22)(14,7)%line
\put(18,5){\mbox{\footnotesize $2L$}}
\qbezier[15](8,20)(8,40)(-10,55)%2line
\put(0,48){\mbox{\footnotesize $L$}}

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6
\put(-20,45){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

%\put(0,45){\line(2,1){30}}%3b1

\put(0,7){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline  $\surd$\  $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,0)
\qbezier[30](48,43)(15,33)(62,8)%line
\put(67,0){\mbox{\footnotesize $Q$}}
\qbezier[10](40,45)(35,40)(25,35)%2line
\put(16,28){\mbox{\footnotesize $L$}}

\put(38,12){\line(1,0){30}}%2b2
\put(39,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\put(0,10){\line(2,1){30}}%2b
\put(20,25){\line(2,-1){30}}

\end{picture}

\end{center}
\end{minipage}\\
\hline  $\surd$\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}
\put(180,40){\circle{5}} \put(130,60){\line(1,-1){18.3}}
\put(130,20){\line(1,1){18.3}} \put(152.5,40){\line(1,0){25}}
%\multiput(137,60)(82,0){1}{$1$} \multiput(137,18)(82,0){1}{$1$}
\put(149,45){$2$}
%\put(179,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,7)
\qbezier[25](0,20)(50,60)(35,10)%line
\put(41,30){\mbox{\footnotesize $L$}}
\qbezier[20](8,10)(15,35)(8,60)%2line
\put(-12,56){\mbox{\footnotesize $2L$}}

%\put(20,15){\line(1,0){30}}
\put(20,20){\line(1,0){30}}
\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

\put(0,45){\line(2,1){30}}%3b1

%\put(0,7){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\
\hline

\phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,14)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(228.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[10](45,40)(55,35)(66,30)%line
\put(68,20){\mbox{\footnotesize $L$}}
\qbezier[15](5,40)(12,30)(20,20)%2line
\put(5,10){\mbox{\footnotesize $L$}}
\qbezier[15](5,55)(15,45)(26,30)%line
\put(28,23){\mbox{\footnotesize $L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(3,50){\line(1,0){30}}%2b1
%\put(10,17){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){87.5} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

\multiput(149,45)(30,0){4}{$2$}

\put(240,40){\circle{5}} \put(242.5,40){\line(1,0){25}}
\put(270,40){\circle{5}}
%\put(269,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)
\qbezier[20](0,45)(20,30)(15,10)%line
\put(-20,42){\mbox{\footnotesize $2L$}}
\qbezier[15](40,45)(55,40)(70,30)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\put(0,20){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}}
\put(198,18){\framebox(4,4)}\put(200,20){\circle*{4}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\qbezier[20](47,50)(58,34)(70,18)%2line
\put(73,18){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(52,50)(26,20)%line
\put(15,20){\mbox{\footnotesize $L$}}

\put(77,33){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle*{5}}
\put(168,18){\framebox(4,4)}\put(170,20){\circle*{4}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\multiput(148,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)
\qbezier[30](45,42)(20,33)(60,10)%2line
\put(65,9){\mbox{\footnotesize $Q$}}
\qbezier[20](18,60)(45,40)(26,30)%line
\put(15,20){\mbox{\footnotesize $L$}}

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1
\put(32,18){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,14)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,13)
\qbezier[25](45,50)(20,30)(45,20)%line
\put(46,10){\mbox{\footnotesize $L$}}
\qbezier[15](2,40)(10,30)(18,20)%2line
\put(2,17){\mbox{\footnotesize $L$}}
\qbezier[15](2,55)(11,45)(20,30)%line
\put(5,55){\mbox{\footnotesize $L$}}

\put(52,43){\line(1,0){30}}%1b7
\put(0,50){\line(1,0){30}}%2b1
%\put(0,17){\line(1,0){30}}
\put(25, 25){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\  $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)
\qbezier[20](10,50)(12,30)(10,15)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\qbezier[20](30,27)(40,45)(40,65)%2line
\put(41,44){\mbox{\footnotesize $L$}}

\put(-5,22){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,14)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle*{5}} \put(228.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[15](45,43)(33,34)(20,25)%line
\put(41,45){\mbox{\footnotesize $L$}}
\qbezier[15](90,45)(80,38)(70,30)%Quadric
\put(87,48){\mbox{\footnotesize $Q$}}

%\put(15,17){\line(1,0){30}}%2b2
\put(98,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\

\hline

\phantom{$\surd$}\ $\textnormal{A}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){90} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle{5}} \put(260,20){\circle{5}}

\multiput(150,40)(30,0){4}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(120,18)(147,0){2}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,15)
\qbezier[15](45,42)(35,36)(25,30)%3line
\put(41,43){\mbox{\footnotesize $L$}}
\qbezier[15](85,42)(98,36)(111,30)%3line
\put(82,45){\mbox{\footnotesize $Q$}}

\put(97,43){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
\put(80,30){\line(2,1){30}}%1b5
%\put(100,45){\line(2,-1){30}}%1b6

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(230,20){\circle{5}}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[15](45,43)(33,34)(20,25)%line
\put(41,45){\mbox{\footnotesize $L$}}
\qbezier[25](90,45)(50,37)(55,10)%Quadric
\put(93,45){\mbox{\footnotesize $Q$}}

\put(40,17){\line(1,0){30}}%2b2
\put(79,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4
%\put(80,30){\line(2,1){30}}%1b5

\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\  $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,14)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[20](50,45)(70,30)(45,5)%line
\put(63,20){\mbox{\footnotesize $Q$}}
\qbezier[15](40,55)(38,40)(20,25)%2line
\put(10,16){\mbox{\footnotesize $L$}}

\put(43,15){\line(1,0){30}}%2b2
\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

%\put(0,0){\line(2,1){30}}%2b

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,14)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(168.5,18){\framebox(4,4)}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[25](48,43)(15,33)(50,8)%line
\put(55,5){\mbox{\footnotesize $Q$}}
\qbezier[15](40,55)(32,40)(25,30)%2line
\put(14,22){\mbox{\footnotesize $L$}}

\put(18,17){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\put(0,5){\line(2,1){30}}%2b
%\put(20,25){\line(2,-1){30}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}} \put(210,40){\circle{5}}
\put(130,60){\circle*{5}} \multiput(130,20)(100,0){1}{\circle*{5}}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$} \put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\qbezier[15](14,37)(30,25)(46,15)%line
\put(46,5){\mbox{\footnotesize $L$}}
\qbezier[15](8,25)(8,40)(8,55)%2line
\put(11,48){\mbox{\footnotesize $2L$}}

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6
\put(0,45){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\put(0,7){\line(2,1){30}}%2b1

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $4$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{A}_3+2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\put(280,40){\line(-1,0){27.5}}\put(190,40){\line(1,0){27.5}}\put(220,40){\line(1,0){27.5}}
\multiput(100,40)(180,0){2}{\circle*{5}}
\multiput(160,40)(30,0){3}{\circle*{5}}
\multiput(130,40)(120,0){2}{\circle{5}}
%\put(280,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){5}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(17,20){\line(1,0){30}}%2b2
\put(40,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\put(0,8){\line(2,1){30}}

\thinlines
\qbezier[25](2,39)(40,42)(40,8)%line
\put(-5,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[12](60,20)(60,30)(60,40)%2line
\put(62,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}\\

\hline  $\surd$\ $\textnormal{A}_2+2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\put(250,40){\line(-1,0){27.5}}\put(190,40){\line(1,0){27.5}}
\multiput(100,40)(150,0){2}{\circle*{5}}
\multiput(160,40)(30,0){2}{\circle*{5}}
\multiput(130,40)(90,0){2}{\circle{5}}
%\put(250,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(17,20){\line(1,0){30}}%2b2
\put(40,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\put(0,8){\line(2,1){30}}

\thinlines\qbezier[15](12,45)(12,28)(12,8)%line
\put(-8,42){\mbox{\footnotesize $2L$}}
\thinlines\thinlines\qbezier[12](60,20)(60,30)(60,40)%2line
\put(62,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}

\end{minipage}
\\
\hline

$\surd$\ $\textnormal{A}_2 $ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(132.5,22.5){\line(1,1){20}}
\put(152.5,40){\line(1,0){25} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
\put(210,40){\circle{5}}\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
%\put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,-3)

\put(0,12){\line(1,0){30}}%2b2
\put(23,45){\line(1,0){30}}%1b6
\put(22,27){\line(1,0){30}}%1b6
\put(30,21){\line(1,0){30}}%1b6
\thicklines
\put(0,25){\line(2,1){45}}%1b1

\thinlines\qbezier[25](0,40)(30,20)(0,0)%line
\put(-15,43){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[25](11,42)(35,26)(60,15)%line
\put(63,10){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline  $\surd$\ $3\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(60,0){3}{\circle*{5}}\put(192.5,40){\line(1,0){27.5}}
\multiput(130,40)(60,0){2}{\circle{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,27){\line(1,0){30}}%2b2
\put(17,42){\line(1,0){30}}%1b6
\put(17,52){\line(1,0){30}}%2b2
\thicklines
\put(0,30){\line(2,1){30}}%1b1

\put(0,15){\line(2,1){30}}

\thinlines\qbezier[15](8,45)(8,27)(8,10)%line
\put(-12,40){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[12](35,35)(35,46)(35,57)%2line
\put(41,54){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline $\surd$\  $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){18}}

\put(152.5,40){\line(1,0){29} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(200,20){\circle{5}}

\multiput(180,40)(30,0){1}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(150,40)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(207,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,7)

\put(0,50){\line(1,0){30}}%1b7
\put(13,42){\line(1,0){30}}%1b2
\put(13,23){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\put(0,12){\line(2,1){30}}%1b3

\thinlines\qbezier[15](8,55)(8,42)(8,30)%2line
\put(-18,18){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](4,40)(4,25)(4,10)%line
\put(10,51){\mbox{\footnotesize $L$}}
\end{picture}

\end{center}
\end{minipage}\\

\hline  $\surd$\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){2}{\circle*{5}}
\multiput(130,40)(30,0){2}{\circle{5}}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)
\put(0,15){\line(1,0){30}}
\put(0,20){\line(1,0){30}}%2b2
\put(0,25){\line(1,0){30}}%1b6
\put(18,42){\line(1,0){30}}

\thicklines

\put(0,30){\line(2,1){30}}%2b1

\thinlines\qbezier[15](40,47)(40,31)(40,15)%line
\put(43,10){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[25](8,10)(8,40)(50,35)%2line
\put(53,32){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline  $\surd$\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}

 \put(150,40){\circle{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(130,60){\line(1,-1){18}} \put(151.8,41.8){\line(1,1){18}}
\put(151.8,38.2){\line(1,-1){18}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(174,18)(54,0){1}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,7)

\put(15,20){\line(1,0){30}}%1b7
\put(13,47){\line(1,0){30}}%1b2
\put(0,30){\line(1,0){30}}
\put(20,15){\line(1,0){30}}%1b7
\thicklines
\put(0,35){\line(2,1){30}}%1b1

\thinlines\qbezier[20](-10,25)(30,25)(40,10)%2line
\put(-15,45){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](4,45)(4,30)(4,15)%line
\put(30,22){\mbox{\footnotesize $L$}}
\end{picture}

\end{center}
\end{minipage}\\

\hline $\surd$\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(131.7,58.3){\line(1,-1){19}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,45){\line(1,0){30}}%2b2
\put(0,40){\line(1,0){30}}%1b6
\put(0,35){\line(1,0){30}}%2b2
\put(20,20){\line(1,0){30}}%1b6
\put(20,15){\line(1,0){30}}%2b2

\thicklines
\thinlines\qbezier[20](7,55)(10,32)(10,15)%line
\put(40,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](0,25)(35,40)(40,10)%2line
\put(-15,47){\mbox{\footnotesize $2L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){88} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(137,60)(117,0){1}{$1$} \multiput(137,18)(117,0){1}{$1$}

\multiput(149,45)(30,0){4}{$2$}

\put(238,38){\framebox(4,4)}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\thinlines\qbezier[15](10,50)(12,35)(10,25)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](40,45)(55,40)(70,30)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline

\phantom{$\surd$}\ $\textnormal{D}_5$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(228.5,58){\framebox(4,4)} \put(228.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\thinlines\qbezier[15](50,45)(55,32)(60,20)%line
\put(60,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](10,45)(10,32)(10,20)%2line
\put(10,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](5,45)(5,32)(5,20)%line
\put(-10,40){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle*{5}}
\put(168,18){\framebox(4,4)}\put(170,20){\circle{4}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\multiput(148,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(57,43){\line(1,0){30}}%1b7
\put(10,55){\line(1,0){30}}%2b1

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[20](45,42)(20,33)(60,10)%2line
\put(41,45){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[20](18,60)(45,40)(26,30)%line
\put(17,20){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){58} }%length

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(208,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(50,42){\line(1,0){30}}%1b6
\put(20,55){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

%\put(0,10){\line(2,1){30}}%2b1

\thinlines\qbezier[15](10,50)(12,35)(10,20)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](35,30)(40,45)(40,60)%2line
\put(25,22){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(198.5,58){\framebox(4,4)} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,7)

\put(23,22){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[20](37,49)(34,29)(30,15)%line
\put(33,7){\mbox{\footnotesize $L$}}
\thinlines\qbezier[10](3,45)(3,35)(3,25)%2line
\put(-8,42){\mbox{\footnotesize $L$}}
\put(7,17){\mbox{\footnotesize $L$}}
\thinlines\qbezier[10](8,45)(8,35)(8,25)%2line
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(198.5,18){\framebox(4,4)}
\put(200.5,20){\circle*{4}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,7)

\put(18,22){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[22](34,55)(34,29)(34,15)%line
\put(23,8){\mbox{\footnotesize $L$}}
\thinlines\qbezier[18](45,45)(60,32)(70,20)%2line
\put(73,20){\mbox{\footnotesize $Q$}}

\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{D}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(238,38){\framebox(4,4)}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(15,22){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[12](25,15)(25,24)(25,33)%line
\put(15,7){\mbox{\footnotesize $L$}}
\thinlines\qbezier[18](35,15)(35,32)(35,50)%2line
\put(38,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){87.5} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(137,60)(117,0){1}{$1$} \multiput(137,18)(117,0){1}{$1$}

\multiput(149,45)(30,0){4}{$2$}

\put(240,40){\circle{5}} \put(242.5,40){\line(1,0){27.5}}
\put(272.5,40){\circle{5}}
%\put(269,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-10,-3)

\put(0,15){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b4

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[25](40,45)(60,40)(70,20)%line
\put(73,15){\mbox{\footnotesize $L$}}
\thinlines\qbezier[25](10,45)(20,20)(10,3)%line
\put(17,0){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(198.5,18){\framebox(4,4)}
\put(200.5,20){\circle*{4}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(80,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

%\put(0,0){\line(2,1){30}}%2b

\thinlines\qbezier[20](50,45)(70,30)(60,15)%line
\put(65,20){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](40,50)(35,40)(15,25)%2line
\put(7,20){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\
\hline
\phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){19}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(228.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(77,33){\line(1,0){30}}%1b7

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3
\put(60,45){\line(2,-1){30}}%1b4

\thinlines\qbezier[15](85,50)(75,40)(66,30)%line
\put(85,40){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](45,50)(35,40)(26,30)%2line
\put(17,20){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}\\

\hline

\phantom{$\surd$}\ $\textnormal{A}_3+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){18}}

\put(152.5,40){\line(1,0){89} }%length
\put(240,40){\line(1,1){18.3}} \put(240,40){\line(1,-1){18.3}}

\put(260,60){\circle{5}} \put(260,20){\circle{5}}

\multiput(180,40)(30,0){3}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(150,40)(100,0){1}{\circle{5}}

%\multiput(120,60)(147,0){2}{$1$} \multiput(267,18)(147,0){1}{$1$}
\multiput(149,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(52,33){\line(1,0){30}}%1b7

\put(15,25){\line(1,0){30}}

\thicklines
\put(15,30){\line(2,1){30}}%1b1
\put(35,45){\line(2,-1){30}}%1b2
\put(0,15){\line(2,1){30}}%1b3

\thinlines\qbezier[30](5,40)(70,30)(15,10)%2line
\put(5,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](55,50)(40,35)(55,20)%line
\put(57,45){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_3+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle*{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(128,18)(100,0){1}{\framebox(4,4)}\put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
% \put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,27){\line(1,0){30}}%2b2
\put(45,32){\line(1,0){30}}%1b6

\thicklines
\put(5,30){\line(2,1){30}}%1b1
\put(25,45){\line(2,-1){30}}%1b2

\put(0,15){\line(2,1){30}}

\thinlines\qbezier[20](14,45)(50,30)(25,15)%line
\put(37,10){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[18](5,23)(17,30)(0,48)%2line
\put(-15,46){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.7,58.3){\line(1,-1){19}} \put(131.7,21.7){\line(1,1){19}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,13)

\put(52,43){\line(1,0){30}}%1b7
\put(35, 25){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](45,40)(65,30)(45,20)%line
\put(60,30){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](45,50)(32,40)(20,30)%line
\put(10,20){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}}
\put(208,38){\framebox(4,4)} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(0,22){\line(1,0){30}}%2b2
\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[20](45,15)(27,40)(10,15)%line
\put(0,5){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](35,15)(35,32)(35,50)%2line
\put(38,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline
 \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}}
\put(168.5,18){\framebox(4,4)}\put(170.5,20){\circle*{4}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(25,20){\line(1,0){30}}%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[30](48,43)(15,33)(62,8)%line
\put(63,10){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[11](40,50)(35,40)(25,35)%2line
\put(16,25){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6
\put(20,15){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](7,45)(30,23)(46,10)%line
\put(55,5){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](10,10)(20,30)(-10,40)%2line
\put(-20,42){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(168.5,58){\framebox(4,4)} \put(168.5,18){\framebox(4,4)}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,5)

\put(18,22){\line(1,0){30}}%2b2
\put(18,17){\line(1,0){30}}%1b6
\put(40,32){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](12,45)(21,27)(30,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-8,36){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(24,26){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.5,58.5){\line(1,-1){20}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6
\put(0,17){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](5,43)(5,30)(5,5)%line
\put(-17,2){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[11](10,45)(15,40)(25,35)%2line
\put(25,27){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.7,58.3){\line(1,-1){19}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(230,20){\circle{5}}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)
\put(0,15){\line(1,0){30}}%2b2
\put(0,20){\line(1,0){30}}%2b2
\put(39,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](45,43)(33,34)(20,25)%line
\put(41,45){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](5,45)(5,27)(5,10)%Quadric
\put(-15,45){\mbox{\footnotesize $2L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline

\phantom{$\surd$}\ $\textnormal{A}_3 $ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(132.5,22.5){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,60)(-20,7)

\put(0,18){\line(1,0){30}}%2b2
\put(37,32){\line(1,0){30}}%1b6
\put(40,53){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[25](0,40)(20,20)(10,10)%line
\put(-20,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[29](25,30)(57,45)(60,60)%line
\put(54,37){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(130,60){\line(1,-1){18}}

\put(152.5,40){\line(1,0){59} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(230,60){\circle{5}} \put(230,20){\circle{5}}
\put(150,40){\circle{5}} \multiput(180,40)(30,0){2}{\circle*{5}}
\put(130,60){\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(237,18)(117,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(5,50){\line(1,0){30}}%1b7
\put(35,42){\line(1,0){30}}%1b2
\put(13,23){\line(1,0){30}}

\thicklines
\put(15,30){\line(2,1){30}}%1b1

\put(0,12){\line(2,1){30}}%1b3

\thinlines\qbezier[30](5,40)(65,30)(15,10)%2line
\put(-15,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[25](10,60)(30,34)(50,30)%line
\put(50,23){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}} \put(210,40){\circle*{5}}
\put(130,60){\circle*{5}}
\multiput(128,18)(100,0){1}{\framebox(4,4)}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$} \put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,0)

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6
%\put(0,45){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

%\put(0,45){\line(2,1){30}}%3b1

\put(0,7){\line(2,1){30}}%2b1

\thinlines\qbezier[20](14,44)(14,22)(14,3)%line
\put(18,0){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](8,20)(8,35)(8,50)%2line
\put(-5,40){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.7,58.3){\line(1,-1){19}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(200,20){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)
\put(0,15){\line(1,0){30}}%2b2
\put(0,20){\line(1,0){30}}%2b2
\put(19,43){\line(1,0){30}}%1b6
\put(20,25){\line(1,0){30}}%2b2
\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\thinlines\qbezier[15](10,43)(25,31)(40,20)%line
\put(42,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(12,27)(3,10)%Quadric
\put(-18,37){\mbox{\footnotesize $2L$}}
\end{picture}

\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}} \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(168.5,18){\framebox(4,4)}
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){19}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(22,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6
\put(18,17){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](48,43)(15,30)(50,12)%line
\put(55,12){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](42,47)(35,40)(18,28)%2line
\put(8,22){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\multiput(130,40)(60,0){2}{\circle*{5}}
 \put(158,38){\framebox(4,4)}
\put(130,40){\line(1,0){28}} \put(162,40){\line(1,0){28}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}
%\put(189,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)
\put(20,20){\line(1,0){30}}
\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,30){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[30](0,20)(50,60)(35,10)%line
\put(39,7){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,15)(8,27)(8,45)%2line
\put(-15,35){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\  $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}
\put(178,38){\framebox(4,4)} \put(130,60){\line(1,-1){18.3}}
\put(130,20){\line(1,1){18.3}} \put(152.5,40){\line(1,0){25}}
%\multiput(137,60)(82,0){1}{$1$} \multiput(137,18)(82,0){1}{$1$}
\put(149,45){$2$}
%\put(179,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)
\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

\put(0,45){\line(2,1){30}}%3b1

%\put(0,7){\line(2,1){30}}%2b1

\thinlines\qbezier[29](0,20)(50,60)(35,15)%line
\put(41,30){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](8,15)(8,35)(8,60)%2line
\put(-15,50){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $5$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\

\hline  $\surd$\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){2}{\circle{5}}\put(190,40){\circle{5}}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,20){\line(1,0){30}}%2b2
\put(0,25){\line(1,0){30}}%1b6
\put(18,42){\line(1,0){30}}

\thicklines

\put(0,30){\line(2,1){30}}%2b1

\thinlines\qbezier[20](40,55)(40,31)(40,15)%line
\put(43,47){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[28](8,10)(8,40)(50,35)%2line
\put(-5,5){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.5,58.5){\line(1,-1){20}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle*{5}}
\put(198.5,18){\framebox(4,4)}\put(200.5,20){\circle{4}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

%2b2
\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[20](4,49)(10,29)(16,20)%line
\put(-10,45){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[20](45,48)(56,30)(68,20)%Quadric
\put(70,14){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){88} }%length by 30

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(137,60)(117,0){1}{$1$} \multiput(137,18)(117,0){1}{$1$}

\multiput(149,45)(30,0){4}{$2$}

\put(238,38){\framebox(4,4)}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(58,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](14,50)(12,35)(10,20)%line
\put(-8,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](40,45)(55,40)(70,30)%2line
\put(75,25){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline

\phantom{$\surd$}\ $\textnormal{A}_4$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){60} }%length by 30
\put(210,40){\line(1,1){18.3}} \put(210,40){\line(1,-1){18.3}}

\put(228.5,58){\framebox(4,4)} \put(228.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){3}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(57,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](50,45)(55,32)(60,20)%line
\put(60,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](10,45)(10,32)(10,20)%2line
\put(10,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](5,45)(5,32)(5,20)%line
\put(0,50){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(198.5,18){\framebox(4,4)}
\put(200.5,20){\circle*{4}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle*{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(60,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

%\put(0,0){\line(2,1){30}}%2b

\thinlines\qbezier[20](50,50)(60,30)(70,20)%line
\put(70,22){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](40,50)(35,40)(25,30)%2line
\put(15,22){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}}
\put(168.5,18){\framebox(4,4)}\put(170.5,20){\circle{4}}
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[30](48,43)(15,33)(62,8)%line
\put(63,10){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](40,50)(35,40)(25,30)%2line
\put(15,22){\mbox{\footnotesize $L$}}
\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}}
\put(208,38){\framebox(4,4)}\put(210,40){\circle*{4}}
\put(130,60){\circle*{5}} \multiput(130,20)(100,0){1}{\circle*{5}}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](45,15)(27,30)(10,25)%line
\put(47,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](35,10)(35,32)(35,50)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(198.5,58){\framebox(4,4)} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,7)

\put(58,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[25](39,50)(20,20)(34,15)%line
\put(36,12){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,50)(3,35)(3,20)%2line
\put(-10,40){\mbox{\footnotesize $L$}}
\put(10,17){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,50)(8,35)(8,20)%2line
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){58} }%length

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(208,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(50,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
\put(40,30){\line(2,1){30}}%1b3

%\put(0,10){\line(2,1){30}}%2b1

\thinlines\qbezier[15](10,50)(12,35)(10,20)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](30,25)(40,45)(40,60)%2line
\put(41,46){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_3$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(132,58){\line(1,-1){18}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(238,38){\framebox(4,4)}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
%\put(239, 45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,8)

\put(15,22){\line(1,0){30}}%2b2
\put(42,32){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](25,10)(25,24)(25,33)%line
\put(12,8){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](35,15)(35,32)(35,50)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(132,58){\line(1,-1){18}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle*{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(128,18)(100,0){1}{\framebox(4,4)}\put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
% \put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,27){\line(1,0){30}}%2b2
\put(24,44){\line(1,0){30}}%2b2

\thicklines
\put(5,30){\line(2,1){30}}%1b1

\put(0,15){\line(2,1){30}}

\thinlines\qbezier[20](14,45)(50,30)(25,15)%line
\put(37,12){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[20](5,23)(17,30)(0,48)%2line
\put(-10,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}\put(130,60){\circle*{4}}
\put(210,40){\circle*{5}} \multiput(130,20)(100,0){1}{\circle*{5}}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,27){\line(1,0){30}}%2b2
\put(24,48){\line(1,0){30}}%2b2

\thicklines
\put(5,35){\line(2,1){30}}%1b1

\put(0,15){\line(2,1){30}}

\thinlines\qbezier[30](-10,60)(60,30)(25,15)%line
\put(37,12){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[20](-5,40)(17,50)(20,60)%2line
\put(-15,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\put(247.5,40){\line(-1,0){25}}\put(190,40){\line(1,0){27.5}}
\multiput(100,40)(150,0){1}{\circle*{5}}
\multiput(160,40)(30,0){2}{\circle*{5}}
\multiput(130,40)(90,0){2}{\circle{5}}\multiput(250,40)(90,0){1}{\circle{5}}
%\put(250,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,20){\line(1,0){30}}%2b2
\put(40,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](10,50)(10,28)(10,8)%line
\put(-10,37){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[13](60,20)(60,30)(60,45)%2line
\put(64,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}

\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){18}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](14,37)(30,23)(46,10)%line
\put(50,5){\mbox{\footnotesize $L$}}
\thinlines\qbezier[10](8,20)(8,30)(8,40)%2line
\put(-12,35){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}}
\put(168.5,18){\framebox(4,4)}\put(170.5,20){\circle*{4}}
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(18,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[28](48,43)(15,33)(62,8)%line
\put(63,10){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](40,45)(35,40)(25,35)%2line
\put(18,27){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(168.5,58){\framebox(4,4)} \put(168.5,18){\framebox(4,4)}
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(18,22){\line(1,0){30}}%2b2

\put(40,32){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](12,45)(21,27)(30,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-10,37){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(24,26){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.5,58.5){\line(1,-1){20}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(200,60){\circle{5}} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,22){\line(1,0){30}}%2b2
\put(18,43){\line(1,0){30}}%1b6
\put(0,17){\line(1,0){30}} \thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[15](5,43)(5,30)(5,12)%line
\put(-15,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](10,45)(15,40)(25,35)%2line
\put(25,25){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }\put(182.50,40){\line(1,0){25} }

\multiput(150,40)(30,0){1}{\circle*{5}}\multiput(180,40)(30,0){1}{\circle{5}}
\put(128,58){\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(210.5,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}

&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6
 \thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](5,43)(5,30)(5,12)%line
\put(-15,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](10,45)(15,40)(25,35)%2line
\put(25,25){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(132,58){\line(1,-1){18}}\put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}}
\put(208,38){\framebox(4,4)} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}} \put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(0,22){\line(1,0){30}}%2b2
\put(42,32){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](45,15)(27,40)(10,15)%line
\put(0,5){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](35,15)(35,32)(35,50)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.7,58.3){\line(1,-1){19}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){57.5} }%length by 30
\put(212.5,40){\line(1,0){25} }

\put(210,40){\circle{5}} \put(240,40){\circle{5}}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(117,0){2}{$1$} \multiput(120,18)(117,0){2}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,20){\line(1,0){30}}%2b2
\put(39,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](45,43)(33,36)(20,30)%line
\put(41,45){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](5,45)(5,27)(5,10)%Quadric
\put(-15,35){\mbox{\footnotesize $2L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\  $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}} \put(210,40){\circle*{5}}
\put(130,60){\circle{5}}
\multiput(128,18)(100,0){1}{\framebox(4,4)}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$} \put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,0)

\put(20,20){\line(1,0){30}}%2b2

\put(20,38){\line(1,0){30}}

\thicklines
\put(0,25){\line(2,1){30}}%1b1

%\put(0,45){\line(2,1){30}}%3b1

\put(0,7){\line(2,1){30}}%2b1

\thinlines\qbezier[18](14,43)(14,22)(14,7)%line
\put(18,0){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](8,20)(8,35)(8,50)%2line
\put(-5,35){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}
\put(178,38){\framebox(4,4)}\put(180,40){\circle*{4}}
 \put(130,60){\line(1,-1){18.3}}
\put(130,20){\line(1,1){18.3}} \put(152.5,40){\line(1,0){25}}
%\multiput(137,60)(82,0){1}{$1$} \multiput(137,18)(82,0){1}{$1$}
\put(149,45){$2$}
%\put(179,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,12)

\put(20,43){\line(1,0){30}}%1b6
\put(20,58){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

\put(0,45){\line(2,1){30}}%3b1

%\put(0,7){\line(2,1){30}}%2b1

\thinlines\qbezier[25](0,20)(30,30)(35,15)%line
\put(30,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](8,15)(8,35)(5,60)%2line
\put(-15,50){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\  $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(60,0){2}{\circle*{5}}\put(192.5,40){\line(1,0){25}}
\multiput(130,40)(60,0){2}{\circle{5}}\put(220,40){\circle{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(17,27){\line(1,0){30}}%2b2
\put(17,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\put(0,15){\line(2,1){30}}

\thinlines\qbezier[15](8,50)(8,27)(8,12)%line
\put(-15,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](35,35)(35,46)(35,57)%2line
\put(38,45){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}
\put(178,38){\framebox(4,4)} \put(132,58){\line(1,-1){18}}
\put(130,20){\line(1,1){18.3}} \put(152.5,40){\line(1,0){25}}
%\multiput(137,60)(82,0){1}{$1$} \multiput(137,18)(82,0){1}{$1$}
\put(149,45){$2$}
%\put(179,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)
\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(0,53){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

%\put(0,7){\line(2,1){30}}%2b1

\thinlines\qbezier[30](0,20)(50,60)(35,15)%line
\put(41,30){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](8,15)(8,35)(8,60)%2line
\put(-12,38){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle{5}}
\put(127.5,17.5){\framebox(4,4)}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(131.7,58.3){\line(1,-1){19}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,10)

\put(0,45){\line(1,0){30}}%2b2
\put(0,40){\line(1,0){30}}%1b6
\put(0,35){\line(1,0){30}}%2b2
\put(20,20){\line(1,0){30}}%1b6
%\put(20,15){\line(1,0){30}}%2b2

\thicklines
\thinlines\qbezier[25](10,60)(10,32)(10,15)%line
\put(40,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[25](0,25)(35,40)(40,10)%2line
\put(-10,50){\mbox{\footnotesize $2L$}}

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
 \put(190,40){\circle{5}} \put(130,40){\circle*{5}}
 \put(158,38){\framebox(4,4)}
\put(130,40){\line(1,0){28}} \put(162,40){\line(1,0){25}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}
%\put(189,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,30){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[30](0,20)(50,60)(35,10)%line
\put(41,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,15)(8,27)(8,45)%2line
\put(-13,37){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(131.7,58.3){\line(1,-1){19}}
\put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){27.5} }\put(182.5,40){\line(1,0){25} }
%\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(180,40){\circle{5}} \put(210,40){\circle{5}}

\multiput(150,40)(30,0){1}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)
%\put(0,15){\line(1,0){30}}%2b2
\put(0,20){\line(1,0){30}}%2b2
\put(19,43){\line(1,0){30}}%1b6
\put(20,25){\line(1,0){30}}%2b2
\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[15](10,43)(25,31)(40,20)%line
\put(42,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,27)(3,10)%Quadric
\put(-17,35){\mbox{\footnotesize $2L$}}
\end{picture}

\end{center}
\end{minipage}\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $6$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline

\phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(132,58){\line(1,-1){18}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){57.5} }%length
\put(212.5,40){\line(1,0){25}} \put(240,40){\circle*{5}}
\multiput(150,40)(30,0){2}{\circle*{5}} %\put(130,60){\circle{5}}
\multiput(128,18)(100,0){1}{\framebox(4,4)}\put(210,40){\circle{5}}\multiput(128,58)(100,0){1}{\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
% \put(239, 45){1}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(38,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](50,45)(55,32)(60,20)%line
\put(60,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[12](10,45)(10,32)(10,20)%2line
\put(10,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[12](5,45)(5,32)(5,20)%line
\put(-7,40){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(60,0){2}{\circle*{5}}\put(192.5,40){\line(1,0){25}}
\multiput(130,40)(60,0){1}{\circle{5}}\put(218,38){\framebox(4,4)}\put(190,40){\circle*{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){4}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(34,35){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](10,50)(12,35)(10,20)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](55,45)(57,30)(60,20)%2line
\put(58,42){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2+\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}}
 \put(180,40){\circle{5}}
\put(210,40){\circle*{5}}\put(128,18){\framebox(4,4)}\put(130,60){\circle*{5}}\put(130,20){\circle{4}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

%\put(18,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](62,43)(55,33)(62,20)%line
\put(64,15){\mbox{\footnotesize $L$}}
\thinlines\qbezier[11](40,49)(35,40)(27,30)%2line
\put(13,22){\mbox{\footnotesize $Q$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){18}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

%\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\thinlines\qbezier[23](14,50)(10,23)(28,15)%line
\put(32,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](5,10)(5,30)(5,45)%2line
\put(-15,35){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){58} }%length

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
\put(208,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(41,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

%\put(0,10){\line(2,1){30}}%2b1

\thinlines\qbezier[17](10,50)(12,35)(10,20)%line
\put(-10,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](30,25)(35,40)(40,50)%2line
\put(41,43){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

 \hline
 \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}}
\put(168.5,18){\framebox(4,4)}\put(170.5,20){\circle{4}}
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

%\put(18,22){\line(1,0){30}}%2b2
\put(38,32){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[27](48,43)(15,33)(62,8)%line
\put(63,10){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[12](40,45)(30,40)(25,30)%2line
\put(16,22){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(128,58)(100,0){1}{\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle*{5}}
\put(168.5,58){\framebox(4,4)} \put(168.5,18){\framebox(4,4)}
\put(132,58){\line(1,-1){20}} \put(130,20){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,5)

%\put(18,22){\line(1,0){30}}%2b2

\put(40,32){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](12,45)(21,27)(30,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-10,35){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(33,15){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(130,60){\line(1,-1){20}} \put(131.7,21.7){\line(1,1){18.3}}

\put(150,40){\line(1,0){28} }\put(182.5,40){\line(1,0){28} }
%\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(210,38){\framebox(4,4)} \put(212,40){\circle*{4}}

\multiput(150,40)(30,0){1}{\circle*{5}}
\put(130,60){\circle*{5}}\put(180,40){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(40,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

%\put(0,0){\line(2,1){30}}%2b

\thinlines\qbezier[20](70,50)(50,32)(70,15)%line
\put(74,13){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](40,50)(32,35)(25,20)%2line
\put(12,20){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_2$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){30} }%length
\put(180,40){\line(1,1){18.3}} \put(180,40){\line(1,-1){18.3}}

\put(198.5,58){\framebox(4,4)} \put(198.5,18){\framebox(4,4)}

\multiput(150,40)(30,0){2}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,7)

\put(39,33){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[15](39,50)(30,35)(34,20)%line
\put(36,15){\mbox{\footnotesize $L$}}
\thinlines\qbezier[12](3,50)(3,35)(3,25)%2line
\put(-10,37){\mbox{\footnotesize $L$}}
\put(12,17){\mbox{\footnotesize $L$}}
\thinlines\qbezier[12](8,45)(8,35)(8,20)%2line
\end{picture}
\end{center}
\end{minipage}\\

\hline
 \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\multiput(130,60)(100,0){1}{\circle*{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}\put(152.5,40){\line(1,0){25}}
%\put(170,60){\circle{5}}
\put(178,38){\framebox(4,4)}\put(180,40){\circle{4}}
\put(132,58){\line(1,-1){18}} \put(130,20){\line(1,1){18}}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(32,22){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](48,49)(40,33)(48,12)%line
\put(52,7){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](40,55)(32,40)(25,30)%2line
\put(12,22){\mbox{\footnotesize $Q$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}}
 \put(180,40){\circle{5}}
\put(210,40){\circle*{5}}\put(128,18){\framebox(4,4)}\put(128,58){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(18,22){\line(1,0){30}}%2b2

\put(18,42){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](37,50)(34,27)(30,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-10,35){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(38,26){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\  $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(60,0){2}{\circle*{5}}\put(192.5,40){\line(1,0){25}}
\multiput(130,40)(60,0){1}{\circle{5}}\put(218,38){\framebox(4,4)}\put(190,40){\circle{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(25,22){\line(1,0){40}}%2b2
\put(15,42){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[12](60,10)(50,24)(60,37)%line
\put(63,30){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](35,15)(35,32)(35,50)%2line
\put(38,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline \phantom{$\surd$}\ $2\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(120,10)
\put(130,60){\line(1,-1){20}} \put(132.5,22.5){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25}}
\multiput(150,40)(60,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}\put(130,60){\circle*{4}}
\put(210,40){\circle*{5}} \multiput(130,20)(100,0){1}{\circle{5}}
\put(180,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$} \multiput(137,18)(87,0){1}{$1$}
%\put(209,45){$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(32,22){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](48,49)(40,33)(48,12)%line
\put(52,7){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[20](70,50)(55,25)(25,30)%2line
\put(73,44){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){18}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,0)

\put(22,22){\line(1,0){30}}%2b2
\put(25,17){\line(1,0){30}}%2b2

\put(0,40){\line(1,0){30}}%1b3
\thicklines

\thinlines\qbezier[25](12,50)(21,27)(50,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-10,25){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(53,0){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}
\\

\hline
 \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle*{5}}
 \put(150,40){\circle{5}}\put(152.5,40){\line(1,0){30}}
%\put(170,60){\circle{5}}
\put(178,38){\framebox(4,4)}\put(180,40){\circle*{4}}
\put(132,58){\line(1,-1){18}} \put(130,20){\line(1,1){18}}

\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-10,5)

\put(40,17){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){40}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](48,49)(60,33)(48,10)%line
\put(58,25){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[15](30,55)(40,40)(30,25)%2line
\put(18,20){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.23mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){15.5}} \put(130,20){\line(1,1){17.5}}
\put(152.5,40){\line(1,0){25.5} }%length

\multiput(150,40)(60,0){1}{\circle{5}}
\put(128,58){\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle*{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

%\put(20,20){\line(1,0){30}}%2b2
\put(38,28){\line(1,0){30}}%1b6

\thicklines
\put(0,25){\line(2,1){30}}%1b1
\put(20,40){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](14,50)(14,23)(14,10)%line
\put(18,12){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,10)(8,30)(8,45)%2line
\put(-13,35){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)
\multiput(130,60)(100,0){1}{\circle{5}}
\put(128,18){\framebox(4,4)}\put(130,20){\circle*{4}}
 \put(150,40){\circle*{5}}
\put(170,60){\circle{5}} \put(170,20){\circle{5}}
\put(131.7,58.3){\line(1,-1){19}} \put(131.7,21.7){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,10)

\put(0,45){\line(1,0){30}}%2b2
\put(0,40){\line(1,0){30}}%1b6
\put(0,35){\line(1,0){30}}%2b2
%\put(20,20){\line(1,0){30}}%1b6
%\put(20,15){\line(1,0){30}}%2b2

\thicklines
\thinlines\qbezier[20](10,60)(10,32)(10,15)%line
\put(38,22){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](0,25)(35,30)(40,15)%2line
\put(-13,50){\mbox{\footnotesize $2L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(130,60)(100,0){1}{\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}
 \put(150,40){\circle*{5}}
\put(168.5,58){\framebox(4,4)} \put(168.5,18){\framebox(4,4)}
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,5)

\put(18,22){\line(1,0){30}}%2b2

\put(18,42){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](12,45)(21,27)(30,10)%line
\put(9,9){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,45)(8,30)(8,15)%2line
\put(-10,35){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(24,26){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}} \put(130,60){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}} \put(180,40){\circle{5}}
\put(208,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

\put(0,22){\line(1,0){30}}%2b2
\put(0,42){\line(1,0){30}}%1b6
\put(0,17){\line(1,0){30}} \thicklines
%\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[25](5,55)(5,30)(5,12)%line
\put(-15,25){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[20](30,55)(10,40)(30,30)%2line
\put(33,25){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}} \put(130,60){\circle{5}}
 \put(180,40){\circle{5}}
\put(210,40){\circle{5}}\put(128,18){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

\put(0,22){\line(1,0){30}}%2b2
\put(18,43){\line(1,0){30}}%1b6
%\put(0,17){\line(1,0){30}}
\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[20](0,43)(20,30)(0,12)%line
\put(-20,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](7,50)(15,40)(27,33)%2line
\put(30,25){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){2}{\circle{5}}\put(188,38){\framebox(4,4)}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,5)

\put(0,22){\line(1,0){30}}%2b2
\put(18,43){\line(1,0){30}}%2b2

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](45,15)(27,40)(10,15)%line
\put(0,5){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](35,15)(35,32)(35,50)%2line
\put(41,46){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(102.5,40){\line(1,0){25} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(160,40)(60,0){1}{\circle*{5}}\put(192.5,40){\line(1,0){25}}
\multiput(130,40)(60,0){2}{\circle{5}}\put(220,40){\circle{5}}\multiput(100,40)(60,0){1}{\circle{5}}
%\put(220,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(0,22){\line(1,0){30}}%2b2
\put(17,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1

%\put(0,15){\line(2,1){30}}

\thinlines\qbezier[15](8,50)(8,33)(8,15)%line
\put(-15,35){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[12](37,30)(37,46)(37,57)%2line
\put(40,50){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
 \put(187,37){\framebox(4,4)} \put(130,40){\circle*{5}}
 \put(158,38){\framebox(4,4)}
\put(130,40){\line(1,0){28}} \put(162,40){\line(1,0){25}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}
%\put(189,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

%\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
\put(20,25){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[30](0,20)(50,60)(35,15)%line
\put(41,27){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,15)(8,33)(8,50)%2line
\put(-13,37){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\

\hline
\end{longtable}
\end{center}

\begin{center}
\begin{longtable}{|l|c|c|}
\hline \multicolumn{3}{|c|}
{Degree $7$} \\
\hline

\phantom{$\surd$\ $2\textnormal{E}_1+\textnormal{E}_1$}&Configuration& Example \\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
 \put(188,38){\framebox(4,4)} \put(130,40){\circle*{5}}
 \put(158,38){\framebox(4,4)}\put(190,40){\circle*{4}}
\put(130,40){\line(1,0){28}} \put(162,40){\line(1,0){25}}
 %\multiput(130,45)(82,0){1}{$1$}
\put(159,45){$2$}
%\put(189,45){$1$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,10)

%\put(20,25){\line(1,0){30}}%2b2
\put(20,43){\line(1,0){30}}%1b6
%\put(20,30){\line(1,0){30}}

\thicklines
\put(0,30){\line(2,1){30}}%1b1

\thinlines\qbezier[25](0,20)(30,40)(35,15)%line
\put(37,20){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,15)(8,27)(8,55)%2line
\put(-12,42){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){18}} \put(132,22){\line(1,1){20}}
\put(150,40){\line(1,0){28} }%length

\multiput(150,40)(60,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle{5}}
\put(178,38){\framebox(4,4)}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}

\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,5)

%\put(20,20){\line(1,0){30}}%2b2
\put(18,38){\line(1,0){30}}%1b6

\thicklines
\put(0,25){\line(2,1){30}}%1b1
%\put(20,40){\line(2,-1){30}}%1b2

\thinlines\qbezier[20](14,50)(7,23)(46,15)%line
\put(53,10){\mbox{\footnotesize $L$}}
\thinlines\qbezier[20](5,15)(8,30)(5,50)%2line
\put(-15,35){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(102.5,40){\line(1,0){25} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle{5}}\multiput(160,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){1}{\circle{5}}\put(188,38){\framebox(4,4)}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){3}{$2$}
\end{picture}
\end{center}

\end{minipage}
&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

%\put(0,10){\line(2,1){30}}%2b1

%\thinlines\qbezier[15](14,45)(12,35)(10,25)%line
%\put(0,42){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[15](35,30)(40,45)(40,60)%2line
\put(41,46){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,25)(8,40)(8,55)%2line
\put(-12,42){\mbox{\footnotesize $2L$}}

\end{picture}
\end{center}
\end{minipage}
\\\hline
 \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.21mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\put(130,60){\line(1,-1){18}} \put(132,21){\line(1,1){17}}

\put(152,40){\line(1,0){28} }

\put(178,38){\framebox(4,4)} \put(180,40){\circle{4}}

\multiput(150,40)(30,0){1}{\circle{5}}
\put(130,60){\circle*{5}}%\put(180,40){\circle{5}}
\multiput(130,20)(100,0){1}{\circle{5}}

%\multiput(120,60)(87,0){2}{$1$} \multiput(120,18)(87,0){2}{$1$}
\multiput(149,45)(30,0){1}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-10,10)

\put(18,43){\line(1,0){40}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

%\put(0,0){\line(2,1){30}}%2b

\thinlines\qbezier[20](50,55)(35,40)(50,25)%line
\put(52,25){\mbox{\footnotesize $Q$}}
\thinlines\qbezier[20](35,55)(35,40)(35,20)%2line
\put(23,20){\mbox{\footnotesize $L$}}

\end{picture}

\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(90,12)
\multiput(128,58)(100,0){1}{\framebox(4,4)}
\multiput(130,20)(100,0){1}{\circle{5}}
 \put(150,40){\circle*{5}}
\put(168.5,58){\framebox(4,4)} \put(168.5,18){\framebox(4,4)}
\put(132,58){\line(1,-1){20}} \put(132.5,22.5){\line(1,1){20}}
\put(150,40){\line(1,1){18.3}} \put(150,40){\line(1,-1){18.3}}
%\multiput(120,60)(54,0){2}{$1$} \multiput(120,18)(54,0){2}{$1$}
\put(148,45){$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}

\begin{center}
\begin{picture}(400,50)(-20,10)

%\put(18,22){\line(1,0){30}}%2b2

\put(22,47){\line(1,0){30}}%1b3
\thicklines
\put(0,30){\line(2,1){40}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2

\thinlines\qbezier[15](20,55)(10,30)(27,23)%line
\put(12,15){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,50)(8,30)(8,15)%2line
\put(-10,35){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,45)(3,30)(3,15)%2line
\put(24,26){\mbox{\footnotesize $L$}}
\end{picture}
\end{center}
\end{minipage}\\
\hline \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,55)(120,12)
\put(132,58){\line(1,-1){20}} \put(132,22){\line(1,1){18}}
\put(150,40){\line(1,0){27.5} }%length
\put(182.5,40){\line(1,0){25} }
\multiput(150,40)(30,0){1}{\circle*{5}}
\put(128,58){\framebox(4,4)}
\multiput(128,18)(100,0){1}{\framebox(4,4)}
\put(180,40){\circle{5}} \put(210,40){\circle{5}}
%\multiput(137,60)(87,0){1}{$1$}
%\multiput(137,18)(87,0){1}{$1$}
\multiput(149,45)(30,0){2}{$2$}
\end{picture}
\end{center}

\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,7)

\put(18,42){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[20](34,55)(34,35)(34,20)%line
\put(36,17){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](3,50)(3,35)(3,20)%2line
\put(-10,35){\mbox{\footnotesize $L$}}
\put(10,17){\mbox{\footnotesize $L$}}
\thinlines\qbezier[15](8,50)(8,35)(8,20)%2line
\end{picture}
\end{center}
\end{minipage}\\
\hline
 \phantom{$\surd$}\ $\textnormal{A}_1$ &
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(500,60)(90,10)

\put(100,40){\line(1,0){27.5} }%length
\put(132.5,40){\line(1,0){25}} \put(162.5,40){\line(1,0){25}}
\multiput(100,40)(90,0){1}{\circle*{5}}
\multiput(130,40)(30,0){2}{\circle{5}}\put(188,38){\framebox(4,4)}\put(190,40){\circle*{4}}
%\put(190,45){$1$}
%\put(100,45){$1$}
\multiput(130,45)(30,0){2}{$2$}
\end{picture}
\end{center}
\end{minipage}&
\begin{minipage}[m]{.25\linewidth}\setlength{\unitlength}{.20mm}
\begin{center}
\begin{picture}(400,50)(-20,12)

\put(17,43){\line(1,0){30}}%1b6

\thicklines
\put(0,30){\line(2,1){30}}%1b1
%\put(20,45){\line(2,-1){30}}%1b2
%\put(40,30){\line(2,1){30}}%1b3

\thinlines\qbezier[25](35,20)(40,45)(40,60)%2line
\put(41,46){\mbox{\footnotesize $2L$}}
\thinlines\qbezier[25](8,25)(40,40)(60,25)%2line
\put(62,28){\mbox{\footnotesize $L$}}

\end{picture}
\end{center}
\end{minipage}\\

\hline
\end{longtable}
